On the intersection of fractal cubes

We consider the intersections of fractal k-cubes of order n and intersections of their respective opposite l-faces. The main result of the paper is the theorem on representation of such intersection as the attractor of a graph-directed system of similarities in terms of the sets of units corresponding to these cubes and intersections of pairs of l-faces. As a corollary, we prove dimension formula for the intersection and the condition of finiteness of its measure. Another corollary gives the conditions under which the intersections have the given cardinality. Applying these techniques, we obtain the conditions under which a fractal k-cube has the finite intersection property and the conditions under which the fractal cube is a dendrite.

==> pictures/FQ_den_K_D_IG.tex <==
\documentclass{standalone}

\usepackage{tikz}
    \usetikzlibrary{decorations.pathmorphing}

\tikzset{VV/.style=
    {circle, 
    draw=black, 
    line width=0.6mm, 
    minimum height=0.8cm, 
    inner sep=2pt, 
    text centered, }
    }
    
\begin{document}
\begin{tikzpicture}
    \node at (3,3) {\includegraphics[width=6cm]{d3_10494057_Q.png}};
    \node at (10,3) {\includegraphics[width=6cm]{d3_10494057_K.png}};
    \node[VV] (a1) at (15,0) { };
    \node[VV] (a2) at (17,0) { };
    \node[VV] (a3) at (19,0) { };
    \node[VV] (a4) at (15,2) { };
    \node[VV] (a5) at (17,2) { };
    \node[VV] (a6) at (19,2) { };
    \node[VV] (a7) at (17,4) { };
    \path[line width=0.6mm]
        (a2) edge (a1) edge (a3) edge (a5)
        (a5) edge (a4) edge (a6) edge (a7);
    \fill 
        (16,0) circle (1.5mm)
        (18,0) circle (1.5mm)
        (17,1) circle (1.5mm)
        (16,2) circle (1.5mm)
        (18,2) circle (1.5mm)
        (17,3) circle (1.5mm);
\end{tikzpicture}
\end{document}

==> pictures/FSD_ord3_SSB.tex <==
\documentclass{standalone}

\usepackage{tikz}
     \usetikzlibrary{arrows.meta}   
\usepackage{graphicx}
\graphicspath{{./pictures/}}
\tikzset{gdst/.style=
    {circle, 
     draw=black!60, 
     line width=0.6mm, 
     minimum height=1cm, 
     inner sep=2pt, 
     text centered,
     }} 
\begin{document}

\begin{tikzpicture}
    \draw[red,line width=0.4mm, rounded corners] 
        (2,4) rectangle (5.95,8)
        (13.4,4.4) rectangle (16.6,7.6);
    \draw[blue,line width=0.4mm, rounded corners] 
        (6.05,6) rectangle (10,10)
        (17.4,6.4) rectangle (20.6,9.6);
    \node at (5,5) 
        {\includegraphics[width=10cm]{FSD_ord3_SSB.png}};
    \node[gdst] (f00)  at (12,1) {$(0,0)$};
    \node[gdst] (f30)  at (18,1) {$(3,0)$};
    \node[gdst] (f40)  at (20,1) {$(4,0)$};
    \node[gdst] (f11)  at (14,3) {$(1,1)$};
    \node[gdst] (f21)  at (16,3) {$(2,1)$};
    \node[gdst] (f31)  at (18,3) {$(3,1)$};
    \node[gdst] (f12)  at (14,5) {$(1,2)$};
    \node[gdst] (f13)  at (14,7) {$(1,3)$};
    \node[gdst] (f23)  at (16,7) {$(2,3)$};
    \node[gdst] (f33)  at (18,7) {$(3,3)$};
    \node[gdst] (f43)  at (20,7) {$(4,3)$};
    \node[gdst] (f44)  at (20,9) {$(4,4)$};
    \path[line width=0.6mm] 
        (f11) edge (f00) edge (f21) edge (f12)
        (f11) edge (f00) edge (f21) edge (f12)
        (f30) edge (f40) edge (f31)
        (f21) edge (f31)
        (15,6) edge (f12) edge (f13) edge (f23)
        (f33) edge (f23) edge (f43) edge (f44)
        (f43) edge (f44);
    \fill (13,2) circle (0.15) 
        (14,4) circle (0.15)
        (15,3) circle (0.15)
        (15,6) circle (0.15)
        (15,3) circle (0.15)
        (17,3) circle (0.15)
        (17,7) circle (0.15)
        (18,2) circle (0.15)
        (19,1) circle (0.15)
        (19,7) circle (0.15)
        (19,8) circle (0.15)
        (20,8) circle (0.15);
\end{tikzpicture}

\end{document}

==> pictures/SG_for_FQ.tex <==
\documentclass[12pt]{standalone}
\usepackage{amssymb} % мат. символы
    \DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39} % короткий минус
    \newcommand{\mo}{\sm\!1}
\usepackage{bm}
    \newcommand{\bma}{{\bm{\alpha}}}
    \newcommand{\bmb}{{\bm{\beta}}}
    
\usepackage{tikz}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{calc}
\tikzset{gdst/.style=
    {circle, draw=black!60, very thick, minimum height=1.2cm, inner sep=2pt, text centered, }, }

\begin{document}
\begin{tikzpicture}
    \node[gdst] (f0)  at (0,0)     {$F_{0}=K$};
    \node[gdst] (f1)  at (-1.5,-2) {$F_{(0,0,1)}$};
    \node[gdst] (f2)  at (1.5,-2)  {$F_{(\mo,0,0)}$};
    \node[gdst] (f3)  at (1.5,2)   {$F_{(0,0,\mo)}$};
    \node[gdst] (f4)  at (-1.5,2)  {$F_{(1,0,0)}$};
    \node[gdst] (f5)  at (-4,-2)   {$F_{(0,1,1)}$};
    \node[gdst] (f6)  at (4,-2)    {$F_{(\mo,\mo,0)}$};
    \node[gdst] (f7)  at (4,2)     {$F_{(0,\mo,\mo)}$};
    \node[gdst] (f8)  at (-4,2)    {$F_{(1,1,0)}$};
    \node[gdst] (f9)  at (-3,0)    {$F_{(1,1,1)}$};
    \node[gdst] (f10) at (3,0)     {$F_{(\mo,\mo,\mo)}$};
    \path[->,>={Latex[length=6pt]}, very thick] 
        (f0)edge[loop above, red] node[above] {18} (f0)
            edge node[left] {6} (f1)
            edge node[right] {6} (f2)
            edge node[right] {6} (f3)
            edge node[left] {6} (f4)
            edge[bend right=10] node[below] {4} (f5)
            edge[bend left=10] node[below] {4} (f6)
            edge[bend right=10] node[above] {4} (f7)
            edge[bend left=10] node[above] {4} (f8)
            edge node[shift={(-0.4,0.3)}] {4} (f9)
            edge node[shift={(0.4,0.3)}] {4} (f10)
        (f1)edge[blue] node[below] {1} (f5)
        (f2)edge[blue] node[below] {1} (f6)
        (f3)edge[blue] node[above] {1} (f7)
        (f4)edge[blue] node[above] {1} (f8)
        (f5)edge[blue] node[left] {1} (f9)
        (f6)edge[blue] node[right] {1} (f10)
        (f7)edge[blue] node[right] {1} (f10)
        (f8)edge[blue] node[left] {1} (f9)
        (f9)edge[loop left, red] node[shift={(0.5,0.5)}] {1} (f9)
        (f10)edge[loop right, red] node[shift={(-0.5,0.5)}] {1} (f10)
        ;
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}
    \node[gdst] (f1)  at (-1.5,-2) {$F_{(0,0,1)}$};
    \node[gdst] (f2)  at (1.5,-2)  {$F_{(\mo,0,0)}$};
    \node[gdst] (f3)  at (1.5,2)   {$F_{(0,0,\mo)}$};
    \node[gdst] (f4)  at (-1.5,2)  {$F_{(1,0,0)}$};
    \node[gdst] (f5)  at (-4,-2)   {$F_{(0,1,1)}$};
    \node[gdst] (f6)  at (4,-2)    {$F_{(\mo,\mo,0)}$};
    \node[gdst] (f7)  at (4,2)     {$F_{(0,\mo,\mo)}$};
    \node[gdst] (f8)  at (-4,2)    {$F_{(1,1,0)}$};
    \node[gdst] (f9)  at (-3,0)    {$F_{(1,1,1)}$};
    \node[gdst] (f10) at (3,0)     {$F_{(\mo,\mo,\mo)}$};
    \path[->,>={Latex[length=6pt]}, very thick] 
        (f1)edge[blue] node[below] {1} (f5)
        (f2)edge[blue] node[below] {1} (f6)
        (f3)edge[blue] node[above] {1} (f7)
        (f4)edge[blue] node[above] {1} (f8)
        (f5)edge[blue] node[left] {1} (f9)
        (f6)edge[blue] node[right] {1} (f10)
        (f7)edge[blue] node[right] {1} (f10)
        (f8)edge[blue] node[left] {1} (f9)
        (f9)edge[loop left, red] node[shift={(0.5,0.5)}] {1} (f9)
        (f10)edge[loop right, red] node[shift={(-0.5,0.5)}] {1} (f10)
        ;
\end{tikzpicture}
\end{document}

==> pictures/Structure_graph_full.tex <==
\documentclass{standalone}
\usepackage{amssymb} % мат. символы
    \DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39} % короткий минус
    \newcommand{\mo}{\sm\!1}
\usepackage{tikz}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{calc}
\tikzset{gdst/.style=
    {circle, draw=black!50, very thick, minimum height=1.2cm, inner sep=2pt, text centered, }, }

\begin{document}
\begin{tikzpicture}
    \node[gdst, shift={(0,0)}] (f1) {$F_{(\mo,\mo)}$};
    \node[gdst, shift={(3,0)}] (f2) {$F_{(0,\mo)}$};
    \node[gdst, shift={(6,0)}] (f3) {$F_{(1,\mo)}$};
    \node[gdst, shift={(0,3)}] (f4) {$F_{(\mo,0)}$};
    \node[gdst, shift={(3,3)}] (f5) {$F_{0}$};
    \node[gdst, shift={(6,3)}] (f6) {$F_{(1,0)}$};
    \node[gdst, shift={(0,6)}] (f7) {$F_{(\mo,1)}$};
    \node[gdst, shift={(3,6)}] (f8) {$F_{(0,1)}$};
    \node[gdst, shift={(6,6)}] (f9) {$F_{(1,1)}$};
    \path[->,>={Latex[length=6pt]}, very thick] 
        (f1)edge[loop left, red] 
                node[shift={(0.8,0.5)}] {$G_{(\mo,\mo)}$} (f1)
        (f2)edge[blue]
                node[above] {\small$G_{(0,\mo),(\mo,\mo)}$} (f1)
            edge[loop below, red]
                node[shift={(-0.8,0.6)}] {$G_{(0,\mo)}$} (f2)
            edge[blue]
                node[above] {\small$G_{(0,\mo),(1,\mo)}$} (f3)
        (f3)edge[loop right, red]
                node[shift={(-0.8,0.5)}] {$G_{(1,\mo)}$} (f3)
        (f4)edge[blue]
                node[above, rotate=90] {\small$G_{(\mo,0)(\mo,\mo)}$} (f1)
            edge[loop left, red]
                node[shift={(0.8,0.5)}] {$G_{(\mo,0)}$} (f4)
            edge[blue]
                node[above, rotate=90] {\small$G_{(\mo,0),(\mo,1)}$} (f7)
        (f5)edge node[above, rotate=45] {\small$G_{0(\mo,\mo)}$} (f1)
            edge node[above, rotate=90] {\small$G_{0(0,\mo)}$} (f2)
            edge node[above, rotate=-45] {\small$G_{0(1,\mo)}$} (f3)
            edge node[shift={(-0.3,0.3)}] {\small$G_{0(\mo,0)}$} (f4)
            edge[loop left, red] node[shift={(0.5,0.5)}] {$G_{0}$} (f5)
            edge node[above] {\small$G_{0(1,0)}$} (f6)
            edge node[above, rotate=-45] {\small$G_{0(\mo,1)}$} (f7)
            edge node[above, rotate=90] {\small$G_{0(0,1)}$} (f8)
            edge node[above, rotate=45] {\small$G_{0(1,1)}$} (f9)
        (f6)edge[blue]
                node[above, rotate=90] {\small$G_{(1,0),(1,\mo)}$}(f3)
            edge[loop right, red] 
                node[shift={(-0.8,0.5)}] {$G_{(1,0)}$} (f6)
            edge[blue] 
                node[above, rotate=90] {\small$G_{(1,0),(1,1)}$} (f9)
        (f7)edge[loop left, red] 
                node[shift={(0.8,0.5)}] {$G_{(\mo,1)}$} (f7)
        (f8)edge[blue]
                node[above] {\small$G_{(0,1),(\mo,1)}$} (f7)
            edge[loop above, red] 
                node[shift={(-0.7,-0.6)}] {$G_{(0,1)}$} (f8)
            edge[blue]
                node[above] {\small$G_{(0,1),(1,1)}$} (f9)
        (f9)edge[loop right, red] 
                node[shift={(-0.8,0.5)}] {$G_{(1,1)}$} (f9)
        ;
\end{tikzpicture}
\end{document}

==> pictures/line_int.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usepackage{graphicx}
    \graphicspath{{./pictures/}}

\usepackage{bm}
    \newcommand{\bma}{{\bm{\alpha}}}
    \newcommand{\bmb}{{\bm{\beta}}}
    
\begin{document}

\begin{tikzpicture}
    \node at (5,2.5) 
        {\includegraphics[width=10cm]{line_int.png}};
    \draw[line width=0.5mm][red] 
        (0,0.1) -- (4.77,0.1)
        (0,4.9) -- (4.77,4.9)
        (2.38,0.1) -- (2.38,4.9)
        (0,1.08) -- (4.77,1.08)
        (0.49,1.08) -- (0.49,0.1);
    \node[below] at (2.4,0.1) {$\Gamma_\bma$};
    \node[above] at (2.4,4.9) {$\Gamma_{-\bma}=\Gamma_{\bma}-\bma$};
    \node[right] at (2.4,2.5) {$\Gamma_{0,n-1}$};
    \node[right] at (0.5,0.6) {$\Gamma_{0,1}$};
    % \draw[help lines] (0,0) grid (10,5);
\end{tikzpicture}

\end{document}

==> pictures/sg_GDS_InfM.tex <==
\documentclass{standalone}
\usepackage{amssymb} % мат. символы
    \DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39} % короткий минус

\usepackage{tikz}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{calc}

\tikzset{gdst/.style=
    {circle, draw=black!50, very thick, minimum height=1.2cm, inner sep=2pt, text centered, }, }
    
\begin{document}
\begin{tikzpicture}
    \node[gdst, shift={(0,0)}] (f1){$F_{(\sm\!1,\sm\!1)}$};
    \node[gdst, shift={(3,0)}] (f2){$F_{(0,\sm\!1)}$};
    \node[gdst, shift={(6,0)}] (f3){$F_{(1,\sm\!1)}$};
    \node[gdst, shift={(3,3)}] (f5){$F_{0}$};
    \path[<-,>={Latex[length=6pt]}, very thick] 
        (f1) edge[blue] node[above] {\small$G_{(0,\sm\!1)(\sm\!1,0)}$} (f2)
             edge node[above, rotate=45] {\small$G_{0(\sm\!1,\sm\!1)}$} (f5) 
             edge[loop above, red] node[above, shift={(-0.4,0)}] {$\#G_{(\sm\!1,\sm\!1)}=1$} (f1)
        (f3) edge[blue] node[above] {\small$G_{(0,\sm\!1)(1,0)}$} (f2)  
             edge node[above, rotate=-45] {\small$G_{0(1,\sm\!1)}$} (f5)
             edge[loop above, red] node[above, shift={(0.3,0)}] {$\#G_{(1,\sm\!1)}=1$} (f3)
        (f2) edge node[above, rotate=90] {\small$G_{0(0,\sm\!1)}$} (f5)
             edge[loop below, red] node[below] {$\#G_{(0,\sm\!1)}=4$} (f2)
        (f5) edge[loop above, red] node[above] {$\# G_{0}=4$} (f5);
\end{tikzpicture}
\end{document}

==> pictures/structure_grapg_piece.tex <==
\documentclass{standalone}

\usepackage{amssymb} % мат. символы
    \DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39} % короткий минус
    \newcommand{\mo}{\sm\!1}

\usepackage{bm}
    \newcommand{\bma}{{\bm{\alpha}}}
    \newcommand{\bmb}{{\bm{\beta}}}
    
\usepackage{tikz}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{calc}
    
\tikzset{gdst/.style=
    {circle, draw=black!50, very thick, minimum height=1.2cm, inner sep=2pt, text centered, }, }

\begin{document}
\begin{tikzpicture}
    \draw[green!60!black, very thick, rounded corners=4mm] (-2.2,-0.8)rectangle(3.8,0.8);
    \draw[purple, very thick, rounded corners=4mm] (-1.8,-0.9)rectangle(0.7,3.8);
    \node[gdst, shift={(0,0)}] (f1){$F_{(\mo,\mo)}$};
    \node[gdst, shift={(3,0)}] (f2){$F_{(0,\mo)}$};
    \node[gdst, shift={(0,3)}] (f4){$F_{(\mo,0)}$};
    \node[gdst, shift={(3,3)}] (f5){$F_{0}$};
    \path[->,>={Latex[length=6pt]}, very thick] 
        (f1)edge[loop left, red] 
                node[shift={(1.05,-0.55)}] {\small$\#G_{\bma}\!=1$}
                node[shift={(0.9,0.5)}] {\small$G_{(\mo,\mo)}$} (f1)
        (f2)edge[blue]
                node[below, shift={(0.1,0)}] {\small$\#G_{\bma\bmb}\!=2$}
                node[above, shift={(0.1,0)}] {\small$G_{(0,\mo),(\mo,\mo)}$} (f1)
        (f4)edge[blue] 
                node[below, rotate=90, shift={(0.1,0)}] {\small$\#G_{\bma\bmb}\!=2$}
                node[above, rotate=90, shift={(0.1,0)}] {\small$G_{(\mo,0)(\mo,\mo)}$} (f1)
        (f5)edge
                node[below, rotate=90, shift={(0.2,0)}] {\small$\#G_{\bma}\!=6$}
                node[above, rotate=90, shift={(0.2,0)}] {\small$G_{0(0,\mo)}$} (f2)
            edge
                node[shift={(0.1,-0.3)}] {\small$\#G_{\bma}\!=6$}
                node[shift={(0.1,0.3)}] {\small$G_{0(\mo,0)}$} (f4);
    \node[shift={(3,-1.1)}, green!60!black]{\large$\Gamma_{(0,\sm1)}$};
    \node[shift={(-.5,4.1)}, purple]{\large$\Gamma_{(\sm1,0)}$};
\end{tikzpicture}
\end{document}
